Asymptotic Performance of Box-RLS Decoders under Imperfect CSI with Optimized Resource Allocation

This paper considers the problem of symbol detection in massive multiple-input multiple-output (MIMO) wireless communication systems. We consider hard-thresholding preceeded by two variants of the regularized least squares (RLS) decoder; namely the unconstrained RLS and the RLS with box constraint. For all schemes, we focus on the evaluation of the mean squared error (MSE) and the symbol error probability (SEP) for M-ary pulse amplitude modulation (M-PAM) symbols transmitted over a massive MIMO system when the channel is estimated using linear minimum mean squared error (LMMSE) estimator. Under such circumstances, the channel estimation error is Gaussian which allows for the use of the convex Gaussian min-max theorem (CGMT) to derive asymptotic approximations for the MSE and SER when the system dimensions and the coherence duration grow large with the same pace. The obtained expressions are then leveraged to derive the optimal power distribution between pilot and data under a total transmit energy constraint. In addition, we derive an asymptotic approximation of the goodput for all schemes which is then used to jointly optimize the number of training symbols and their associated power. Numerical results are presented to support the accuracy of the theoretical results.

==> 4PAM_thr.tex <==
\definecolor{OliveGreen}{rgb}{0,0.5,0}%
\begin{tikzpicture}[scale=1,font=\small]
\begin{axis}[%
width=2.0in,
height=0.9in,
%at={(1.011in,2.42in)},
scale only axis,
xmin=-5,
xmax=30,
ymin=1.5,
ymax=3,
xticklabels={,,}
ylabel style={font=\color{white!15!black}},
ylabel={$\sqrt{\mathcal{E}} t_\star$},
      grid=major,
      scaled ticks=true,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=OliveGreen, dashed, line width=1.0pt]
  table[row sep=crcr]{%
-5	  1.64513355963242\\
-4	  1.76498782268879\\
-3	   1.87830095435446\\
-2	   1.98322236085632\\
-1	     2.07892037574507\\
0	2.1654684168812\\
1	2.24350166033929\\
2	2.31417389444816\\
3	2.37883334504961\\
4	2.43893183943836\\
5	2.49587539453415\\
6	2.55093974932897\\
7	2.60507842042143\\
8	2.65900273774476\\
9	2.71276281688572\\
10	2.7659482244386\\
11	2.81748544590484\\
12	2.86561223457354\\
13	2.90803476661852\\
14	2.9425897556917\\
15	2.97023904737386\\
16	2.98759421461489\\
17	2.99575460575744\\
18	2.9988871901456\\
19	2.99975681125119\\
20	2.999942750708\\
21	2.99990839054146\\
22	2.99994774759922\\
23	2.99992031027954\\
24	2.99991695195547\\
25	2.99990117314568\\
26	2.9998964040024\\
27	2.99989162467992\\
28	2.99989003443697\\
29	2.9999096218919\\
30	2.99988588099282\\
%31	2.99988771127285\\
%32	4.61811202643151\\
%33	4.61811202643151\\
%34	4.61811202643151\\
%35	4.61811202643151\\
};
\addlegendentry{4-PAM}

\end{axis}
\end{tikzpicture} \vskip-4mm

==> 8PAM_the.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}[scale=1,font=\small]
\begin{axis}[%
width=2.0in,
height=0.9in,
%at={(1.011in,0.44in)},
scale only axis,
xmin=-5,
xmax=32,
xlabel={$\rho_d$ (dB)},
ymin=3,
ymax=7,
%xticklabels={,,}
%ylabel style={font=\color{white!15!black}},
%ylabel={$\sqrt{\mathcal{E}} t_\star$},
%%axis background/.style={fill=white},
%      grid=major,
%      scaled ticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\sqrt{\mathcal{E}} t_\star$},
      grid=major,
      scaled ticks=true,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
-5	 3.46540863107506\\
-4	 3.72238861227807\\
-3	 3.96664393459317\\
-2	 4.19383634746515\\
-1	 4.40214085457313\\
0	4.59140957704138\\
1	4.76266621250509\\
2	4.91838562007667\\
3	5.06121521421907\\
4	5.19404394421599\\
5	5.3197186085117\\
6	5.44105465917373\\
7	5.55983612785968\\
8	5.67761494871064\\
9	5.79515361201378\\
10	5.91243468897544\\
11	6.02887932227113\\
12	6.14324430762274\\
13	6.2545681001569\\
14	6.36160039270286\\
15	6.4632701214185\\
16	6.55904836079443\\
17	6.64802060412883\\
18	6.72961749112961\\
19	6.80284091268854\\
20	6.86579249353254\\
21	6.91641399012802\\
22	6.95336473287054\\
23	6.9783073556648\\
24	6.99161927759436\\
25	6.99735856496192\\
26	6.99933052405093\\
27	6.99984933786622\\
28	6.99980978539383\\
29	6.99979112513207\\
30	6.9997674381332\\
31	6.99975617748796\\
32	9.99079031538668\\
%33	9.99079031538668\\
%34	9.99079031538668\\
%35	9.99079031538668\\
};
\addlegendentry{8-PAM}

\end{axis}
\end{tikzpicture}%

==> BPSK_thr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}[scale=1,font=\small]
\begin{axis}[%
width=2.0in,
height=0.9in,
%at={(1.011in,4.601in)},
scale only axis,
xmin=-5,
xmax=30,
%xtick={-5,  0,  5, 10, 15, 20, 25, 30},
ymin=0.6,
ymax=1,
xticklabels={,,}
ylabel style={font=\color{white!15!black}},
ylabel={$\sqrt{\mathcal{E}} t_\star$},
%axis background/.style={fill=white},
      grid=major,
      scaled ticks=true,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1pt]
  table[row sep=crcr]{%
-5	 0.655784996233717\\
-4	 0.699667577315661\\
-3	 0.740154774059821\\
-2	 0.77672939261185\\
-1	 0.809236937867073\\
0	0.837816501281342\\
1	0.86276875967115\\
2	0.884597882991335\\
3	0.903777640289111\\
4	0.920801752341452\\
5	0.936147343327707\\
6	0.957623575701975\\
7	0.981872525807661\\
8	0.993699834616644\\
9	0.998291422969977\\
10	0.999648997142122\\
11	0.999932980465548\\
12	0.999968467903892\\
13	0.999966927345475\\
14	0.999962620014242\\
15	0.999959829600373\\
16	0.999974429153196\\
17	0.999970813675536\\
18	0.999971345555117\\
19	0.999969034904514\\
20	0.999966335365578\\
21	0.999966366490225\\
22	0.999961215778105\\
23	0.999980132211762\\
24	0.999959476958079\\
25	0.99998602507152\\
26	0.999966251446396\\
27	0.999965857886831\\
28	0.999965140190463\\
29	0.999963697107555\\
30	0.99996238061099\\
%31	0.999961217273629\\
%32	0.99995956083486\\
%33	0.999957117275674\\
%34	0.999953951888128\\
%35	0.999951012061506\\
};
\addlegendentry{BPSK}

\end{axis}
\end{tikzpicture} \vskip-4mm

==> MSE_all2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.45098,0.74118}%
\definecolor{mycolor2}{rgb}{0.85098,0.32941,0.10196}%
\definecolor{mycolor3}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor4}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{OliveGreen}{rgb}{0,0.5,0}%
\begin{tikzpicture}[scale=1,font=\small]
    \renewcommand{\axisdefaulttryminticks}{4}
    \tikzstyle{every major grid}+=[style=densely dashed]
    \tikzstyle{every axis y label}+=[yshift=-10pt]
    \tikzstyle{every axis x label}+=[yshift=5pt]
    \tikzstyle{every axis legend}+=[cells={anchor=west},fill=white,
        at={(0.98,0.98)}, anchor=north east, font=\tiny ]
        
       \begin{axis}				[
      xmin=0,
       xmax=35,
      ymin=0,
      ymax=0.9,
      grid=major,
      scaled ticks=true,
       xlabel={$\rho$ (dB)},
       ylabel={$\rm MSE$},
%xticklabels={,,}
      % title={$\delta\text{ =1.2}$},
   			]
\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
0	0.871212202685771\\
1	0.833246210722417\\
2	0.789615492297682\\
3	0.741123719713622\\
4	0.68883449134569\\
5	0.633901262880953\\
6	0.577435940482042\\
7	0.520444321203\\
8	0.463820843797481\\
9	0.408379789072107\\
10	0.354897176634555\\
11	0.304138570539753\\
12	0.256851554403679\\
13	0.213713366654539\\
14	0.175247668997248\\
15	0.141747458444321\\
16	0.113240350519047\\
17	0.0895059891235959\\
18	0.0701311101522994\\
19	0.0545819874303803\\
20	0.0422767820546166\\
21	0.0326447148617247\\
22	0.0251656421567238\\
23	0.0193903487730797\\
24	0.0149459134917745\\
25	0.0115315743646757\\
26	0.00890975679755877\\
27	0.00689550996954936\\
28	0.00534625416029225\\
29	0.00415275368428929\\
30	0.0032316136912938\\
31	0.00251926670567999\\
32	0.00196726580944954\\
33	0.0015386567089992\\
34	0.00120520846132127\\
35	0.000945311881560552\\
};
\addlegendentry{Theory: Box-RLS; BPSK}
\addplot [only marks, line width =1pt, mark size=1pt, mark=o, mark options={solid, OliveGreen}]
  table[row sep=crcr]{%
0	0.868874658597943\\
1	0.830823375490779\\
2	0.788800105583126\\
3	0.742100074972399\\
4	0.686910585456143\\
5	0.632843671406033\\
6	0.575433153897887\\
7	0.51757579345007\\
8	0.463939521651431\\
9	0.411084127482249\\
10	0.358748599110781\\
11	0.303702917119962\\
12	0.259701889135899\\
13	0.213899694578417\\
14	0.174595502345566\\
15	0.142213476522434\\
16	0.114720578064387\\
17	0.08995263553743\\
18	0.0706426757515566\\
19	0.054760184006676\\
20	0.0423776666427946\\
21	0.0328021583758602\\
22	0.025442744204253\\
23	0.0194510777794442\\
24	0.0151842752329766\\
25	0.0117111088910959\\
26	0.00907098093865294\\
27	0.00688452214640817\\
28	0.00534947745245011\\
29	0.00420925773458161\\
30	0.00323407818600913\\
31	0.00254092243032044\\
32	0.00196133524041875\\
33	0.00154084096065981\\
34	0.00120664726114794\\
35	0.000964901473619992\\
};
\addlegendentry{Simulation: Box-RLS; BPSK}

\addplot [color=black, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0	0.871437073370017\\
1	0.833967209385253\\
2	0.791324365730621\\
3	0.744429689589993\\
4	0.694413620683675\\
5	0.642474118340835\\
6	0.589752229154876\\
7	0.537249879055271\\
8	0.485794863988491\\
9	0.436041351695187\\
10	0.388489516238648\\
11	0.343511177752101\\
12	0.301373702979184\\
13	0.262258973939979\\
14	0.226277384459951\\
15	0.193478823812637\\
16	0.163863349867904\\
17	0.137393068772852\\
18	0.114003376487199\\
19	0.0936079587950949\\
20	0.076092003140543\\
21	0.0612955263975044\\
22	0.0489998231718719\\
23	0.0389319774671206\\
24	0.0307886431960565\\
25	0.024265468161524\\
26	0.0190790920981082\\
27	0.0149787038694583\\
28	0.0117500141105737\\
29	0.00921468081299643\\
30	0.00722719150840245\\
31	0.00567055942687679\\
32	0.00445173672275899\\
33	0.0034972766699961\\
34	0.00274950461211057\\
35	0.00216328277075067\\
};
\addlegendentry{Theory: Box-RLS; 4-PAM}

\addplot [only marks, line width =1pt, mark size=1.2pt, mark=diamond, mark options={solid, blue}]
  table[row sep=crcr]{%
0	0.872087483056199\\
1	0.838215003021759\\
2	0.792718292367387\\
3	0.742365916414344\\
4	0.693533667386333\\
5	0.642987633367621\\
6	0.588098737554053\\
7	0.533954786656438\\
8	0.485991399272924\\
9	0.435683897949337\\
10	0.38905423004054\\
11	0.341879337809327\\
12	0.301694279563105\\
13	0.262892205538514\\
14	0.227963296443368\\
15	0.193781234908991\\
16	0.16441514451878\\
17	0.138804512823268\\
18	0.115220105856301\\
19	0.0931668644096088\\
20	0.0764905597853412\\
21	0.0614979175324972\\
22	0.049737760323294\\
23	0.0389979767669223\\
24	0.0312859743231903\\
25	0.0240899080654295\\
26	0.0191815972543288\\
27	0.0150082712994617\\
28	0.0119753472738706\\
29	0.00927168403785697\\
30	0.00730538451074182\\
31	0.00572645503979219\\
32	0.00453187561298582\\
33	0.0034639541433993\\
34	0.00274250351161656\\
35	0.00220342030542312\\
};
\addlegendentry{Simulation: Box-RLS; 4-PAM}
%
%\addplot [color=mycolor3, line width=1.0pt]
%  table[row sep=crcr]{%
%0	0.871445007109604\\
%1	0.834016318690492\\
%2	0.791504188192262\\
%3	0.744891515939339\\
%4	0.69534622395192\\
%5	0.644071707222658\\
%6	0.592192637190868\\
%7	0.540684401722097\\
%8	0.490344262331314\\
%9	0.441793643875034\\
%10	0.395497911321803\\
%11	0.351792299264148\\
%12	0.310906972089654\\
%13	0.272987981075083\\
%14	0.238113333109932\\
%15	0.206304655461907\\
%16	0.177535454062202\\
%17	0.151737072493057\\
%18	0.128803377728901\\
%19	0.108595029501544\\
%20	0.0909439907240154\\
%21	0.0756587944744731\\
%22	0.0625310981832561\\
%23	0.051344048169978\\
%24	0.0418822636837177\\
%25	0.0339414793070992\\
%26	0.0273344066807385\\
%27	0.021890492121131\\
%28	0.0174512058605678\\
%29	0.0138659703022354\\
%30	0.0109927759154022\\
%31	0.00870259536078949\\
%32	0.00688349616172303\\
%33	0.00544185227443538\\
%34	0.00430105783481211\\
%35	0.00339920629221536\\
%};
%\addlegendentry{Theory: 8-PAM}
%
%\addplot [color=black, draw=none, mark=diamond, mark options={solid, black}]
%  table[row sep=crcr]{%
%0	0.871306865021922\\
%1	0.833449179607776\\
%2	0.793800014115586\\
%3	0.745712946032167\\
%4	0.696921593652057\\
%5	0.643115856638855\\
%6	0.591468844579119\\
%7	0.540115278238176\\
%8	0.491702696267377\\
%9	0.44171226753779\\
%10	0.394583095573323\\
%11	0.350011031835107\\
%12	0.311450327295451\\
%13	0.272373817566504\\
%14	0.241940278996129\\
%15	0.208169645832836\\
%16	0.177900174818601\\
%17	0.151253113893234\\
%18	0.129971230689861\\
%19	0.108949943063011\\
%20	0.0915739424310065\\
%21	0.0762627889071851\\
%22	0.0638169046573499\\
%23	0.0517660993273957\\
%24	0.0423258542015749\\
%25	0.0341647803230832\\
%26	0.0275564569526601\\
%27	0.0219891645855173\\
%28	0.0172147353567645\\
%29	0.0139851707612513\\
%30	0.0110797020176757\\
%31	0.00884698529833023\\
%32	0.00696802440541202\\
%33	0.00553000652375446\\
%34	0.00435967074958487\\
%35	0.00342161776548436\\
%};
%\addlegendentry{Simulation: 8-PAM}

\addplot [color=mycolor4, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0.871446072678727\\
1	0.83402783533993\\
2	0.791568725279436\\
3	0.745122063159603\\
4	0.695948460707339\\
5	0.645332509678497\\
6	0.594442537355299\\
7	0.54425266239889\\
8	0.495519859221039\\
9	0.448797037747719\\
10	0.404463487622635\\
11	0.36275967912656\\
12	0.323819403046235\\
13	0.287696519183532\\
14	0.254385987629118\\
15	0.223839905167041\\
16	0.195979545129218\\
17	0.170704321165657\\
18	0.147898404716632\\
19	0.127435538501213\\
20	0.10918244834212\\
21	0.0930011715704469\\
22	0.0787505839609838\\
23	0.0662874020557637\\
24	0.0554669417298609\\
25	0.0461439021455937\\
26	0.0381733954740033\\
27	0.0314123483189251\\
28	0.0257212726167438\\
29	0.0209662738459123\\
30	0.0170210722015505\\
31	0.0137687861471301\\
32	0.0111032703921362\\
33	0.00892988974130204\\
34	0.00716571221438941\\
35	0.00573918927522137\\
};
\addlegendentry{Theory: RLS}

\addplot [only marks, line width =1pt, mark size=0.95pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.868232310127075\\
1	0.836390729922559\\
2	0.790747613780211\\
3	0.746499240999121\\
4	0.692110868099238\\
5	0.647234808251292\\
6	0.595623772973538\\
7	0.550840747476073\\
8	0.498225294335201\\
9	0.456592322635981\\
10	0.405656239498327\\
11	0.365305865133001\\
12	0.327661662260216\\
13	0.288200649355961\\
14	0.252661904267047\\
15	0.224168029295299\\
16	0.195426783724478\\
17	0.174736919320239\\
18	0.146928422835637\\
19	0.128935530178427\\
20	0.110148003981192\\
21	0.0939440549239677\\
22	0.079100403868471\\
23	0.0668051532280007\\
24	0.0577706349725925\\
25	0.0476144916372671\\
26	0.0384035222455941\\
27	0.0313834514001114\\
28	0.0256315737936198\\
29	0.0208632212278472\\
30	0.0172028722835446\\
31	0.0135702626693177\\
32	0.0112534629477695\\
33	0.00915163654733009\\
34	0.00727465281478669\\
35	0.0057292443800899\\
};
\addlegendentry{Simulation: RLS}
\end{axis}

%\begin{axis}[%
%width=17.694in,
%height=8.833in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left
%]
%\draw [black, line width=1.0pt] (axis cs:0.553646,0.179128) ellipse [x radius=0.00625, y radius=0.0389408];
%\end{axis}
\end{tikzpicture} \vskip-4mm

==> MSE_alp02.tex <==

\definecolor{mycolor1}{rgb}{0.47059,0.67059,0.18824}%
\definecolor{mycolor2}{rgb}{0,0.5,0}%
\definecolor{mycolor3}{rgb}{0.14902,0.14902,0.14902}%
\begin{tikzpicture}
 \renewcommand{\axisdefaulttryminticks}{4}
    \tikzstyle{every major grid}+=[style=densely dashed]
    \tikzstyle{every axis y label}+=[yshift=-10pt]
    \tikzstyle{every axis x label}+=[yshift=5pt]
    \tikzstyle{every axis legend}+=[cells={anchor=west},fill=white,
        at={(0.01,0.01)}, anchor=south west, font=\tiny ]
\begin{axis}[
xmin=0,
xmax=1,
xlabel={$\alpha$},
ymin=-20,
ymax=10,
 grid=major,
 scaled ticks=true,
ylabel={$\rm MSE$ (dB)},
legend pos=north east
]

\addplot [color=blue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.001	13.7522642938386\\
0.011	3.35366133479564\\
0.021	0.560976644237925\\
0.031	-1.11460177992811\\
0.041	-2.3127067969147\\
0.051	-3.24417520541753\\
0.061	-4.00509145132674\\
0.071	-4.6474030347897\\
0.081	-5.20239503952094\\
0.091	-5.69037470745019\\
0.101	-6.12527255209067\\
0.111	-6.51705987263272\\
0.121	-6.87311910507284\\
0.131	-7.19906817409022\\
0.141	-7.49928073818944\\
0.151	-7.77722774671097\\
0.161	-8.03570924367427\\
0.171	-8.27701619254655\\
0.181	-8.50304623312322\\
0.191	-8.71538826097845\\
0.201	-8.9153853904172\\
0.211	-9.10418260669515\\
0.221	-9.28276336614868\\
0.231	-9.45197808171086\\
0.241	-9.61256655870905\\
0.251	-9.76517585744646\\
0.261	-9.91037465479619\\
0.271	-10.0486648944957\\
0.281	-10.1804913152726\\
0.291	-10.3062493015306\\
0.301	-10.4262913959748\\
0.311	-10.5409327357741\\
0.321	-10.6504556157642\\
0.331	-10.7551133383672\\
0.341	-10.8551334765006\\
0.351	-10.9507206500633\\
0.361	-11.0420588966615\\
0.371	-11.1293137016537\\
0.381	-11.2126337403087\\
0.391	-11.2921523751136\\
0.401	-11.3679889434601\\
0.411	-11.4402498646407\\
0.421	-11.5090295899739\\
0.431	-11.5744114156911\\
0.441	-11.6364681747625\\
0.451	-11.6952628209609\\
0.461	-11.75084891604\\
0.471	-11.8032710288429\\
0.481	-11.8525650533768\\
0.491	-11.8987584513281\\
0.501	-11.9418704231012\\
0.511	-11.9819120101889\\
0.521	-12.0188861304951\\
0.531	-12.0527875470845\\
0.541	-12.0836027697067\\
0.551	-12.1113098872898\\
0.561	-12.1358783283981\\
0.571	-12.1572685453535\\
0.581	-12.1754316163007\\
0.591	-12.1903087578952\\
0.601	-12.2018307394669\\
0.611	-12.2099171873848\\
0.621	-12.2144757658469\\
0.631	-12.2154012173391\\
0.641	-12.2125742424202\\
0.651	-12.2058601941416\\
0.661	-12.1951075570836\\
0.671	-12.1801461744291\\
0.681	-12.1607851783368\\
0.691	-12.1368105686724\\
0.701	-12.1079823722861\\
0.711	-12.0740312986714\\
0.721	-12.0346547869009\\
0.731	-11.9895123116893\\
0.741	-11.9382197812013\\
0.751	-11.8803428129013\\
0.761	-11.8153886122186\\
0.771	-11.7427960962447\\
0.781	-11.6619237925948\\
0.791	-11.5720348895422\\
0.801	-11.4722785990163\\
0.811	-11.3616666909349\\
0.821	-11.2390436221913\\
0.831	-11.1030480479906\\
0.841	-10.9520625568325\\
0.851	-10.7841470311509\\
0.861	-10.5969487944123\\
0.871	-10.3875791218235\\
0.881	-10.1524397873566\\
0.891	-9.88697325364278\\
0.901	-9.58529226181158\\
0.911	-9.23961144372102\\
0.921	-8.8393386495214\\
0.931	-8.3695478998509\\
0.941	-7.80824830969748\\
0.951	-7.12109277552359\\
0.961	-6.24996678042144\\
0.971	-5.08432864304534\\
0.981	-3.36980817761104\\
0.991	-0.247574897446142\\
};
\addlegendentry{LS}

\addplot [color=mycolor2, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0.001	-0.338788881844735\\
0.011	-2.37836950997842\\
0.021	-3.55367213898155\\
0.031	-4.41032459868902\\
0.041	-5.09264050715015\\
0.051	-5.66276921888778\\
0.061	-6.15377119532222\\
0.071	-6.5855433774293\\
0.081	-6.97108284165921\\
0.091	-7.31939200015261\\
0.101	-7.63698740887294\\
0.111	-7.92875122527047\\
0.121	-8.19844339202249\\
0.131	-8.4490257733226\\
0.141	-8.682875945707\\
0.151	-8.90193313961925\\
0.161	-9.10780079978566\\
0.171	-9.3018204736029\\
0.181	-9.48512620122876\\
0.191	-9.65868531310652\\
0.201	-9.82332954346028\\
0.211	-9.9797791102376\\
0.221	-10.1286615980712\\
0.231	-10.2705269416272\\
0.241	-10.4058594418223\\
0.251	-10.5350874956958\\
0.261	-10.6585915440748\\
0.271	-10.7767106152192\\
0.281	-10.8897477515219\\
0.291	-10.997974539564\\
0.301	-11.1016349142676\\
0.311	-11.2009483707091\\
0.321	-11.2961126889516\\
0.331	-11.3873062556652\\
0.341	-11.4746900496106\\
0.351	-11.5584093450477\\
0.361	-11.6385951769079\\
0.371	-11.7153656034584\\
0.381	-11.7888267957237\\
0.391	-11.8590739777231\\
0.401	-11.9261922373663\\
0.411	-11.9902572244111\\
0.421	-12.0513357490513\\
0.431	-12.1094862923554\\
0.441	-12.1647594378097\\
0.451	-12.2171982315553\\
0.461	-12.2668384774873\\
0.471	-12.3137089721479\\
0.481	-12.3578316832621\\
0.491	-12.3992218747907\\
0.501	-12.4378881804818\\
0.511	-12.4738326270732\\
0.521	-12.5070506074919\\
0.531	-12.5375308036121\\
0.541	-12.5652550573302\\
0.551	-12.5901981878827\\
0.561	-12.6123277524498\\
0.571	-12.6316037461116\\
0.581	-12.6479782361528\\
0.591	-12.6613949244849\\
0.601	-12.6717886305529\\
0.611	-12.6790846854545\\
0.621	-12.6831982260735\\
0.631	-12.6840333757325\\
0.641	-12.681482295123\\
0.651	-12.6754240839379\\
0.661	-12.6657235095825\\
0.671	-12.6522295343668\\
0.681	-12.6347736064394\\
0.691	-12.6131676720871\\
0.701	-12.5872018574555\\
0.711	-12.5566417556806\\
0.721	-12.5212252400789\\
0.731	-12.4806587043997\\
0.741	-12.4346126057608\\
0.751	-12.3827161528243\\
0.761	-12.3245509382717\\
0.771	-12.2596432568578\\
0.781	-12.1874547727279\\
0.791	-12.107371094266\\
0.801	-12.018687669714\\
0.811	-11.9205922145459\\
0.821	-11.8121425952613\\
0.831	-11.6922386822941\\
0.841	-11.5595860811998\\
0.851	-11.4126487493587\\
0.861	-11.2495861273835\\
0.871	-11.0681682559662\\
0.881	-10.8656588720007\\
0.891	-10.6386506954578\\
0.901	-10.382827142519\\
0.911	-10.092606738967\\
0.921	-9.76059249940685\\
0.931	-9.37668014207913\\
0.941	-8.92653091712422\\
0.951	-8.38876301168096\\
0.961	-7.72927243264443\\
0.971	-6.88811140667877\\
0.981	-5.7422851257472\\
0.991	-3.95279171208567\\
};
\addlegendentry{RLS}


\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
0.011	-2.33219421167247\\
0.021	-4.42879236186204\\
0.031	-5.94205631231233\\
0.041	-7.0988503123387\\
0.051	-8.0194466809389\\
0.061	-8.77743054362166\\
0.071	-9.41893414937155\\
0.081	-9.97369922915514\\
0.091	-10.4616140430618\\
0.101	-10.8964930500635\\
0.111	-11.2882748145159\\
0.121	-11.6443323839267\\
0.131	-11.9702809480058\\
0.141	-12.2704933566278\\
0.151	-12.5484403166076\\
0.161	-12.8069217982053\\
0.171	-13.0482287421464\\
0.181	-13.2742587811184\\
0.191	-13.4866008084443\\
0.201	-13.6865979377059\\
0.211	-13.8753951539237\\
0.221	-14.0539759133566\\
0.231	-14.2231906289115\\
0.241	-14.3837791059071\\
0.251	-14.5363884046436\\
0.261	-14.681587201993\\
0.271	-14.8198774416924\\
0.281	-14.9517038624693\\
0.291	-15.0774618487272\\
0.301	-15.1975039431714\\
0.311	-15.3121452829707\\
0.321	-15.4216681629608\\
0.331	-15.5263258855638\\
0.341	-15.6263460236972\\
0.351	-15.7219331972599\\
0.361	-15.8132714438581\\
0.371	-15.9005262488503\\
0.381	-15.9838462875053\\
0.391	-16.0633649223102\\
0.401	-16.1392014906567\\
0.411	-16.2114624118373\\
0.421	-16.2802421371705\\
0.431	-16.3456239628877\\
0.441	-16.4076807219591\\
0.451	-16.4664753681576\\
0.461	-16.5220614632366\\
0.471	-16.5744835760396\\
0.481	-16.6237776005734\\
0.491	-16.6699709985247\\
0.501	-16.7130829702978\\
0.511	-16.7531245573855\\
0.521	-16.7900986776917\\
0.531	-16.8240000942811\\
0.541	-16.8548153169033\\
0.551	-16.8825224344864\\
0.561	-16.9070908755947\\
0.571	-16.9284810925501\\
0.581	-16.9466441634973\\
0.591	-16.9615213050918\\
0.601	-16.9730432866636\\
0.611	-16.9811297345815\\
0.621	-16.9856883130436\\
0.631	-16.9866137645357\\
0.641	-16.9837867896168\\
0.651	-16.9770727413382\\
0.661	-16.9663201042802\\
0.671	-16.9513587216257\\
0.681	-16.9319977255334\\
0.691	-16.9080231158691\\
0.701	-16.8791949194828\\
0.711	-16.845243845868\\
0.721	-16.8058673340976\\
0.731	-16.760724858886\\
0.741	-16.709432328398\\
0.751	-16.6515553600979\\
0.761	-16.5866011594152\\
0.771	-16.5140086434413\\
0.781	-16.4331363397914\\
0.791	-16.3432474367388\\
0.801	-16.2434911462129\\
0.811	-16.1328792381315\\
0.821	-16.0102561693879\\
0.831	-15.8742605951872\\
0.841	-15.7232751040291\\
0.851	-15.5553595783476\\
0.861	-15.3681613416089\\
0.871	-15.1587916690201\\
0.881	-14.9236523345532\\
0.891	-14.6581858008396\\
0.901	-14.3565048090099\\
0.911	-14.0108239909322\\
0.921	-13.6105511968572\\
0.931	-13.1407604485887\\
0.941	-12.5794608767843\\
0.951	-11.8923056251456\\
0.961	-11.0211848162493\\
0.971	-9.85566220989074\\
0.981	-8.14435364877179\\
0.991	-5.13950311304858\\
};
\addlegendentry{Box-RLS}

\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.631	-20\\
0.631	-19\\
0.631	-18\\
0.631	-17\\
0.631	-16\\
0.631	-15\\
0.631	-14\\
0.631	-13\\
0.631	-12\\
0.631	-11\\
0.631	-10\\
0.631	-9\\
0.631	-8\\
0.631	-7\\
0.631	-6\\
0.631	-5\\
0.631	-4\\
0.631	-3\\
0.631	-2\\
0.631	-1\\
0.631	0\\
0.631	1\\
0.631	2\\
0.631	3\\
0.631	4\\
0.631	5\\
0.631	6\\
0.631	7\\
0.631	8\\
0.631	9\\
0.631	10\\
0.631	11\\
0.631	12\\
0.631	13\\
0.631	14\\
0.631	15\\
};
\node at (axis cs: 0.77,-5) (nodeA) {\scriptsize {$\alpha_{\star} = 0.629$}};
  \draw[black,thin,->] (nodeA) - - (axis cs: 0.631,-5)   ;
\end{axis}
  %\end{semilogyaxis}
\end{tikzpicture}%

==> SER_alp01.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.47059,0.67059,0.18824}%
\definecolor{mycolor2}{rgb}{0,0.5,0}%
\definecolor{mycolor3}{rgb}{0.14902,0.14902,0.14902}%
%
\begin{tikzpicture}
 \renewcommand{\axisdefaulttryminticks}{4}
    \tikzstyle{every major grid}+=[style=densely dashed]
    \tikzstyle{every axis y label}+=[yshift=-10pt]
    \tikzstyle{every axis x label}+=[yshift=5pt]
    \tikzstyle{every axis legend}+=[cells={anchor=west},fill=white,
        at={(0.01,0.01)}, anchor=south west, font=\tiny ]
\begin{semilogyaxis}[
xmin=0,
xmax=1,
xlabel={$\alpha$},
ymin=1e-08,
ymax=1,
 grid=major,
 scaled ticks=true,
ylabel={$\rm SEP$},
%legend style={at={(0.137,0.123)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.001	0.418669271634067\\
0.011	0.248347384859238\\
0.021	0.174261870894808\\
0.031	0.127785765303539\\
0.041	0.0959337220991554\\
0.051	0.0731382853346529\\
0.061	0.0563897912705527\\
0.071	0.0438611328921458\\
0.081	0.0343640717742461\\
0.091	0.0270902863365074\\
0.101	0.0214723423879138\\
0.111	0.0171026058259392\\
0.121	0.0136830309947283\\
0.131	0.0109926455743254\\
0.141	0.00886576040571739\\
0.151	0.00717696898922566\\
0.161	0.00583059704920509\\
0.171	0.00475315148437803\\
0.181	0.00388783766114588\\
0.191	0.00319053021782306\\
0.201	0.0026267815781873\\
0.211	0.00216958128107925\\
0.221	0.00179766478238988\\
0.231	0.00149422835664827\\
0.241	0.00124594671945524\\
0.251	0.00104221801558781\\
0.261	0.000874580720538816\\
0.271	0.000736261306683498\\
0.281	0.000621821911865126\\
0.291	0.000526884860128882\\
0.301	0.000447916508572364\\
0.311	0.000382057080330044\\
0.321	0.000326986279864918\\
0.331	0.000280816850324692\\
0.341	0.000242010023700895\\
0.351	0.000209308178347424\\
0.361	0.000181681061679316\\
0.371	0.000158282737282568\\
0.381	0.000138417033693708\\
0.391	0.0001215097504527\\
0.401	0.00010708624853066\\
0.411	9.47533416801157e-05\\
0.421	8.41846314606684e-05\\
0.431	7.51086059877756e-05\\
0.441	6.72989617986365e-05\\
0.451	6.05667180428496e-05\\
0.461	5.47537789708535e-05\\
0.471	4.97276694230287e-05\\
0.481	4.53772226044169e-05\\
0.491	4.16090428892124e-05\\
0.501	3.83446010964436e-05\\
0.511	3.55178474625597e-05\\
0.521	3.3073249861373e-05\\
0.531	3.09641828343905e-05\\
0.541	2.91516076059959e-05\\
0.551	2.76029951970749e-05\\
0.561	2.62914546072582e-05\\
0.571	2.51950362953439e-05\\
0.581	2.42961882594812e-05\\
0.591	2.3581348262867e-05\\
0.601	2.30406614997119e-05\\
0.611	2.26678185797651e-05\\
0.621	2.24600144811024e-05\\
0.631	2.24180354896787e-05\\
0.641	2.25464886185051e-05\\
0.651	2.28541972449384e-05\\
0.661	2.33547986288987e-05\\
0.671	2.40675948506615e-05\\
0.681	2.50187303573843e-05\\
0.691	2.62427993868874e-05\\
0.701	2.77850289617194e-05\\
0.711	2.97042437647311e-05\\
0.721	3.20769068531487e-05\\
0.731	3.50026583349151e-05\\
0.741	3.86119636642251e-05\\
0.751	4.30767666923954e-05\\
0.761	4.86254715724327e-05\\
0.771	5.55642346170254e-05\\
0.781	6.43075662467406e-05\\
0.791	7.54228447523231e-05\\
0.801	8.96958959416473e-05\\
0.811	0.000108228920183398\\
0.821	0.000132588826854209\\
0.831	0.000165035352275001\\
0.841	0.000208877560018065\\
0.851	0.000269040588517758\\
0.861	0.000352983236845406\\
0.871	0.000472212899145506\\
0.881	0.000644839899681736\\
0.891	0.000899983604330722\\
0.901	0.00128556412736571\\
0.911	0.00188246432671392\\
0.921	0.00283107293638523\\
0.931	0.0043828081147362\\
0.941	0.00700433356917867\\
0.951	0.0115992283323891\\
0.961	0.0200112229903722\\
0.971	0.0362768290414426\\
0.981	0.0702440281036226\\
0.991	0.151760229131574\\
};
\addlegendentry{LS}

\addplot [color=mycolor2, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0.001	0.38788431225465\\
0.011	0.196576656829833\\
0.021	0.130206510501953\\
0.031	0.0922633661742286\\
0.041	0.0676568818113609\\
0.051	0.0506919448565615\\
0.061	0.0385604580381772\\
0.071	0.0296707831762839\\
0.081	0.0230407600907451\\
0.091	0.0180290907959432\\
0.101	0.0142000268984405\\
0.111	0.011248672274085\\
0.121	0.00895686157138138\\
0.131	0.00716572124984105\\
0.141	0.0057579067847093\\
0.151	0.00464573188309939\\
0.161	0.00376302915168665\\
0.171	0.00305945101484547\\
0.181	0.00249640937524577\\
0.191	0.00204414038833552\\
0.201	0.00167955622911143\\
0.211	0.0013846561155131\\
0.221	0.00114534016983163\\
0.231	0.000950516858438336\\
0.241	0.000791426570308922\\
0.251	0.000661125746770113\\
0.261	0.000554091214604273\\
0.271	0.000465915148049867\\
0.281	0.000393068793007906\\
0.291	0.000332718660100018\\
0.301	0.000282582961468236\\
0.311	0.000240819061033491\\
0.321	0.000205934929383015\\
0.331	0.00017671925359796\\
0.341	0.000152186099238352\\
0.351	0.000131530964132961\\
0.361	0.000114095779638455\\
0.371	9.93409616393853e-05\\
0.381	8.68230326911596e-05\\
0.391	7.61766594153388e-05\\
0.401	6.71001986784135e-05\\
0.411	5.93440395591505e-05\\
0.421	5.27011786950114e-05\\
0.431	4.69995841791e-05\\
0.441	4.20959952703521e-05\\
0.451	3.78708775184735e-05\\
0.461	3.42243098890361e-05\\
0.471	3.10726254864893e-05\\
0.481	2.8345663125921e-05\\
0.491	2.59845153222943e-05\\
0.501	2.3939680822285e-05\\
0.511	2.21695478267042e-05\\
0.521	2.06391485027021e-05\\
0.531	1.93191370214321e-05\\
0.541	1.81849527776043e-05\\
0.551	1.72161381301088e-05\\
0.561	1.6395786332916e-05\\
0.571	1.57101006187486e-05\\
0.581	1.51480499203533e-05\\
0.591	1.47011106977829e-05\\
0.601	1.43630879987952e-05\\
0.611	1.41300124243279e-05\\
0.621	1.40001133272414e-05\\
0.631	1.39738726003926e-05\\
0.641	1.40541681319427e-05\\
0.651	1.42465218434768e-05\\
0.661	1.45594747549276e-05\\
0.671	1.50051215461202e-05\\
0.681	1.55998507641149e-05\\
0.691	1.63653558428674e-05\\
0.701	1.73300089448819e-05\\
0.711	1.85307280227074e-05\\
0.721	2.00155230556619e-05\\
0.731	2.18469887461683e-05\\
0.741	2.4107131368454e-05\\
0.751	2.6904097781898e-05\\
0.761	3.03816478621421e-05\\
0.771	3.47326307445384e-05\\
0.781	4.02183764895048e-05\\
0.791	4.71969402159012e-05\\
0.801	5.61647733919314e-05\\
0.811	6.78190515584685e-05\\
0.821	8.3152259161866e-05\\
0.831	0.000103597952273358\\
0.841	0.000131259098574526\\
0.851	0.000169272076815499\\
0.861	0.000222397877231278\\
0.871	0.000298001798058804\\
0.881	0.000407712563489835\\
0.891	0.000570299252308041\\
0.901	0.000816791234561623\\
0.911	0.00119985719612103\\
0.921	0.00181155772191042\\
0.931	0.00281824461274175\\
0.941	0.00453234431200069\\
0.951	0.00756858439788832\\
0.961	0.0132104539827499\\
0.971	0.0243683502406866\\
0.981	0.0485754347161236\\
0.991	0.111517981336683\\
};
\addlegendentry{RLS}

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
0.001	0.388960689837435\\
0.011	0.196842911980189\\
0.021	0.123993132335465\\
0.031	0.0815558094392283\\
0.041	0.0549025696768175\\
0.051	0.03757652438025\\
0.061	0.0260509450943281\\
0.071	0.0182498509958229\\
0.081	0.0128973147631684\\
0.091	0.009184038634483\\
0.101	0.00658410495854233\\
0.111	0.00474920404320851\\
0.121	0.00344514040321462\\
0.131	0.00251249465871348\\
0.141	0.00184162721641166\\
0.151	0.0013564696811618\\
0.161	0.0010038402996468\\
0.171	0.000746304694114365\\
0.181	0.000557350965282286\\
0.191	0.000418097096233757\\
0.201	0.00031502500507569\\
0.211	0.000238409495064395\\
0.221	0.000181221729900518\\
0.231	0.000138359281357033\\
0.241	0.000106102493568632\\
0.251	8.17286729941079e-05\\
0.261	6.3236972656521e-05\\
0.271	4.91513249441109e-05\\
0.281	3.83786759163915e-05\\
0.291	3.01065844826046e-05\\
0.301	2.37289645662476e-05\\
0.311	1.87920308554993e-05\\
0.321	1.49548060465442e-05\\
0.331	1.19601631421815e-05\\
0.341	9.61351782326096e-06\\
0.351	7.76709582058103e-06\\
0.361	6.30827722971028e-06\\
0.371	5.15093240494264e-06\\
0.381	4.22896033998851e-06\\
0.391	3.49145390114659e-06\\
0.401	2.8990706069501e-06\\
0.411	2.42129960327015e-06\\
0.421	2.03439696616452e-06\\
0.431	1.71982096079083e-06\\
0.441	1.46304246329651e-06\\
0.451	1.25263777104456e-06\\
0.461	1.07959462310798e-06\\
0.471	9.36779695255792e-07\\
0.481	8.18528765260148e-07\\
0.491	7.20330360272649e-07\\
0.501	6.38580869725223e-07\\
0.511	5.70394472145866e-07\\
0.521	5.13455250141869e-07\\
0.531	4.65901898800594e-07\\
0.541	4.26237723074585e-07\\
0.551	3.93260357770941e-07\\
0.561	3.66006969864417e-07\\
0.571	3.43711722164138e-07\\
0.581	3.25773069445222e-07\\
0.591	3.11729084147332e-07\\
0.601	3.01239516838985e-07\\
0.611	2.94073726524993e-07\\
0.621	2.90104002481237e-07\\
0.631	2.89304176512647e-07\\
0.641	2.91753829161299e-07\\
0.651	2.97648870225392e-07\\
0.661	3.07319882719091e-07\\
0.671	3.21260445187454e-07\\
0.681	3.40168816692593e-07\\
0.691	3.65008075838295e-07\\
0.701	3.97092353680497e-07\\
0.711	4.38210674124527e-07\\
0.721	4.9080589693081e-07\\
0.731	5.58235631807881e-07\\
0.741	6.45156895323501e-07\\
0.751	7.58100328881829e-07\\
0.761	9.06339187281849e-07\\
0.771	1.10322385886185e-06\\
0.781	1.36826357132653e-06\\
0.791	1.73042779351056e-06\\
0.801	2.23347431588135e-06\\
0.811	2.94470840256279e-06\\
0.821	3.96966604119101e-06\\
0.831	5.47724044177012e-06\\
0.841	7.74362703561561e-06\\
0.851	1.12309767645762e-05\\
0.861	1.67316638405123e-05\\
0.871	2.56398955371496e-05\\
0.881	4.04774904957294e-05\\
0.891	6.59424496107057e-05\\
0.901	0.000111068277901604\\
0.911	0.000193827862760355\\
0.921	0.000351329443159067\\
0.931	0.000663367872381422\\
0.941	0.00130947426964133\\
0.951	0.00271497401187266\\
0.961	0.0059510279855039\\
0.971	0.0139320595584128\\
0.981	0.0355046743024708\\
0.991	0.103025920716177\\
};
\addlegendentry{Box-RLS}

\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.631	1e-08\\
0.631	0.10000001\\
0.631	0.20000001\\
0.631	0.30000001\\
0.631	0.40000001\\
0.631	0.50000001\\
0.631	0.60000001\\
0.631	0.70000001\\
0.631	0.80000001\\
0.631	0.90000001\\
0.631	1\\
};
  
\node at (axis cs: 0.77,0.003) (nodeA) {\scriptsize {$\alpha_\star = 0.629$}};
  \draw[black,thin,->] (nodeA) - - (axis cs: 0.631,0.003)   ;
  \end{semilogyaxis}
\end{tikzpicture}%

==> SER_lmda3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{OliveGreen}{rgb}{0,0.5,0}%
%
\begin{tikzpicture}[scale=1,font=\small]
    \renewcommand{\axisdefaulttryminticks}{4}
    \tikzstyle{every major grid}+=[style=densely dashed]
    \tikzstyle{every axis y label}+=[yshift=-10pt]
    \tikzstyle{every axis x label}+=[yshift=5pt]
    \tikzstyle{every axis legend}+=[cells={anchor=west},fill=white,
        at={(0.98,0.98)}, anchor=north east, font=\small ]
       \begin{axis}				[
      xmin=-5,
      ymin=0,
      xmax=20,
      ymax=4.5,
      grid=major,
      scaled ticks=true,
   			xlabel={$\rho_d \text{  (dB)}$},
   			ylabel={$\lambda_\star$}			
   			]
\addplot
 [color=blue,dashed ,line width=1pt]
   table[row sep=crcr]{%
-5	3.4405580942632\\
-4	2.73293243748242\\
-3	2.17084539868614\\
-2	1.72436379339769\\
-1	1.36971084803205\\
0	1.088\\
1	0.864229119380018\\
2	0.68648159079445\\
3	0.545291710186472\\
4	0.433140601562205\\
5	0.34405580942632\\
6	0.273293243748242\\
7	0.217084539868614\\
8	0.172436379339769\\
9	0.136971084803205\\
10	0.1088\\
11	0.0864229119380018\\
12	0.068648159079445\\
13	0.0545291710186472\\
14	0.0433140601562205\\
15	0.034405580942632\\
16	0.0273293243748242\\
17	0.0217084539868614\\
18	0.0172436379339769\\
19	0.0136971084803205\\
20	0.01088\\
21	0.00864229119380018\\
22	0.0068648159079445\\
23	0.00545291710186473\\
24	0.00433140601562205\\
25	0.0034405580942632\\
26	0.00273293243748242\\
27	0.00217084539868614\\
28	0.00172436379339769\\
29	0.00136971084803205\\
30	0.001088\\
31	0.000864229119380018\\
32	0.00068648159079445\\
33	0.000545291710186472\\
34	0.000433140601562205\\
35	0.00034405580942632\\
};
\addlegendentry{$\frac{1}{\rho_d}$ (perfect CSI)}

\addplot [color=black,line width=1pt]
  table[row sep=crcr]{%
-5	4.15725770016418\\
-4	3.40065233738956\\
-3	2.78566852277249\\
-2	2.28343007380496\\
-1	1.87148958002469\\
0	1.53244444444444\\
1	1.25278132016269\\
2	1.02192638242239\\
3	0.831490252525747\\
4	0.674694778175488\\
5	0.545959882944985\\
6	0.440619744849209\\
7	0.354733812549138\\
8	0.284960710962633\\
9	0.228469902778846\\
10	0.182874074074074\\
11	0.146172319407085\\
12	0.116699289543701\\
13	0.0930785145994368\\
14	0.0741796100612779\\
15	0.0590795935920746\\
16	0.0470285579271314\\
17	0.0374197669807297\\
18	0.0297640355303269\\
19	0.0236680899985631\\
20	0.0188165079365079\\
21	0.0149567907890611\\
22	0.011887123767544\\
23	0.00944640309729428\\
24	0.00750615226607409\\
25	0.00596399637240288\\
26	0.00473841155406479\\
27	0.00376451142524889\\
28	0.002990672775778\\
29	0.00237583786637068\\
30	0.00188736051159073\\
31	0.00149928815090388\\
32	0.00119099280633315\\
33	0.000946080800787821\\
34	0.000751524937135416\\
35	0.000596974038426557\\
};
\addlegendentry{RLS}

\addplot
[color=red,mark size=0.8pt,mark=square,line width=1.0pt]
  table[row sep=crcr]{%
-5	4.15424581987431\\
-4	3.38585860392213\\
-3	2.74304928828863\\
-2	2.19575501246768\\
-1	1.72650523915043\\
0	1.32553878206971\\
1	0.986474945198123\\
2	0.703273145381162\\
3	0.469171413213606\\
4	0.276273684491576\\
5	0.115532139016519\\
6	5.96086098654914e-05\\
7	5.96086098654914e-05\\
8	5.96086098654914e-05\\
9	5.96086098654914e-05\\
10	5.96086098654914e-05\\
11	5.96086098654914e-05\\
12	5.96086098654914e-05\\
13	5.96086098654914e-05\\
14	5.96086098654914e-05\\
15	5.96086098654914e-05\\
16	6.07870631868558e-05\\
17	4.89230689787146e-05\\
18	4.34667185797029e-05\\
19	5.6679915609408e-05\\
20	6.54912056601158e-05\\
21	3.7613662484417e-05\\
22	6.36483166782655e-05\\
23	5.71651555860418e-05\\
24	4.34493399547347e-05\\
25	3.77139265870937e-05\\
26	4.86540643110321e-05\\
27	3.91195412456833e-05\\
28	5.77358783821564e-05\\
29	6.60656563422069e-05\\
30	4.58610944855201e-05\\
31	4.84195352719802e-05\\
32	4.60072923578154e-05\\
33	4.1330272796911e-05\\
34	5.06278714063414e-05\\
35	3.58952074289834e-05\\
};
\addlegendentry{Box-RLS, BPSK}

\addplot
[color=OliveGreen,mark size=0.8pt,mark=triangle, line width=1.0pt]
  table[row sep=crcr]{%
-5	4.15724945478929\\
-4	3.40034706019549\\
-3	2.78335887721174\\
-2	2.27465840830513\\
-1	1.84984727229589\\
0	1.49208057091081\\
1	1.19055537203053\\
2	0.938031413445578\\
3	0.728963441437463\\
4	0.558331352666662\\
5	0.421294840179442\\
6	0.312976823947022\\
7	0.228664592895155\\
8	0.164015515013328\\
9	0.115085806282384\\
10	0.0784655350399345\\
11	0.0513249841675759\\
12	0.0312743254020996\\
13	0.0163976939512193\\
14	0.00514350879978435\\
15	5.96086098654914e-05\\
16	5.96086098654914e-05\\
17	5.96086098654914e-05\\
18	5.96086098654914e-05\\
19	5.96086098654914e-05\\
20	5.96086098654914e-05\\
21	5.96086098654914e-05\\
22	5.96086098654914e-05\\
23	5.96086098654914e-05\\
24	5.96086098654914e-05\\
25	5.96086098654914e-05\\
26	5.96086098654914e-05\\
27	5.96086098654914e-05\\
28	5.96086098654914e-05\\
29	5.96086098654914e-05\\
30	5.96086098654914e-05\\
31	5.96086098654914e-05\\
32	5.96086098654914e-05\\
33	5.96086098654914e-05\\
34	5.96086098654914e-05\\
35	5.96086098654914e-05\\
};
\addlegendentry{Box-RLS, $4$-PAM}

%\addplot
%[color=magenta, dashdotted, line width=1.0pt]
%  table[row sep=crcr]{%
%-5	4.15725235108602\\
%-4	3.4006372517318\\
%-3	2.78533942182037\\
%-2	2.28144027155948\\
%-1	1.86485513603577\\
%0	1.5173130638502\\
%1	1.22591975731258\\
%2	0.981874513873761\\
%3	0.778782562600914\\
%4	0.61148142982214\\
%5	0.475349587392703\\
%6	0.366037669680607\\
%7	0.279393273596488\\
%8	0.211583304564066\\
%9	0.159112350777145\\
%10	0.118883903291856\\
%11	0.0882824901399891\\
%12	0.065164362151157\\
%13	0.0477972904894035\\
%14	0.0347798576185448\\
%15	0.0250550580780269\\
%16	0.0178060875510581\\
%17	0.0124359391072358\\
%18	0.00843533153724886\\
%19	0.00548342148587703\\
%20	0.00325678301179597\\
%21	0.00158173275880507\\
%22	0.000264023521762319\\
%23	5.96086098654914e-05\\
%24	5.96086098654914e-05\\
%25	5.96086098654914e-05\\
%26	5.96086098654914e-05\\
%27	5.96086098654914e-05\\
%28	5.96086098654914e-05\\
%29	5.96086098654914e-05\\
%30	5.96086098654914e-05\\
%31	5.96086098654914e-05\\
%32	5.96086098654914e-05\\
%33	5.96086098654914e-05\\
%34	5.96086098654914e-05\\
%35	5.96086098654914e-05\\
%};
%\addlegendentry{Box-RLS, $M=8$}

\end{axis}
\end{tikzpicture} \vskip-4mm
